Approximating Latent Manifolds in Neural Networks via Vanishing Ideals

Deep neural networks have reshaped modern machine learning by learning powerful latent representations that often align with the manifold hypothesis: high-dimensional data lie on lower-dimensional manifolds. In this paper, we establish a connection between manifold learning and computational algebra by demonstrating how vanishing ideals can characterize the latent manifolds of deep networks. To that end, we propose a new neural architecture that (i) truncates a pretrained network at an intermediate layer, (ii) approximates each class manifold via polynomial generators of the vanishing ideal, and (iii) transforms the resulting latent space into linearly separable features through a single polynomial layer. The resulting models have significantly fewer layers than their pretrained baselines, while maintaining comparable accuracy, achieving higher throughput, and utilizing fewer parameters. Furthermore, drawing on spectral complexity analysis, we derive sharper theoretical guarantees for generalization, showing that our approach can in principle offer tighter bounds than standard deep networks. Numerical experiments confirm the effectiveness and efficiency of the proposed approach.

==> Figures/nn_corporate.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf} % and any other packages or tikzlibraries your picture needs
\usepackage{graphicx} % for including images
% inspired from https://texample.net/tikz/examples/neural-network/
\usetikzlibrary{shapes,decorations.pathreplacing,calligraphy} % for curly brackets and arrows
\begin{document}
\def\layersep{2cm}
\def\networksep{5cm} % Reduced the horizontal distance between the two networks
\begin{tikzpicture}[shorten >=1pt,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!25];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{second hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=10em, text centered, font=\bf];
    \tikzstyle{bigarrow} = [single arrow, fill=black!10, anchor=base, align=center,text width=2cm]

    % DENSE NETWORK (Baseline NN)
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    {
        \node[input neuron] (DI-\name) at (\y,0) {};
    }
    
    % Draw the first hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[xshift=-0.5cm]
            node[hidden neuron] (DH1-\name) at (\y,-1*\layersep) {};
    
    % Draw the second hidden layer nodes (new hidden layer)
    \foreach \name / \y in {1,...,5}
        \path[xshift=-0.5cm]
            node[hidden neuron] (DH2-\name) at (\y,-2*\layersep) {};
    
    % Draw the third hidden layer nodes (original second hidden layer)
    \foreach \name / \y in {1,...,4}
        \path[xshift=0cm]
            node[hidden neuron] (DH3-\name) at (\y,-3*\layersep) {};
    
    % Draw the output layer nodes (four output neurons, aligned with the previous layer)
    \foreach \name / \y in {1,...,4}
        \path[xshift=0cm]
            node[output neuron] (DO-\name) at (\y,-4*\layersep) {};
    
    % Add THICK HORIZONTAL CURLY BRACKET to the output layer (no arrows)
    \draw[decoration={brace,amplitude=10pt,raise=5pt},decorate, thick, draw=black] 
        (DO-4.south east) -- (DO-1.south west) node[below=8pt] {};

    % DENSE NETWORK OUTPUT: Histogram
    \node at (2.5,-11) (histogram) { 
        \begin{tikzpicture}
            % Draw the bars
            \fill[red!50] (0,0) rectangle (0.5,0.5);  % First bar
            \fill[red!50] (1,0) rectangle (1.5,2);    % Second bar
            \fill[red!50] (2,0) rectangle (2.5,1);    % Third bar
            \fill[red!50] (3,0) rectangle (3.5,1.5);  % Fourth bar

            % Add class names under each bar
            \node at (0.25,-0.5) {toy};  % Class name for first bar
            \node at (1.25,-0.5) {cat};  % Class name for second bar
            \node at (2.25,-0.5) {car};  % Class name for third bar
            \node at (3.25,-0.5) {dog};  % Class name for fourth bar
        \end{tikzpicture}
    };

    % Connect input to first hidden layer
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (DI-\source) edge (DH1-\dest);
            
    % Connect first hidden layer to second hidden layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
            \path (DH1-\source) edge (DH2-\dest);
    
    % Connect second hidden layer to third hidden layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,4}
            \path (DH2-\source) edge (DH3-\dest);

    % Connect third hidden layer to output layer
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (DH3-\source) edge (DO-\dest);

    % SECOND DENSE NETWORK (Truncated NN)
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    {
        \node[input neuron] (S2I-\name) at (\networksep + \y cm,0) {};
    }
    
    % Draw the first hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[xshift=-0.5cm]
            node[hidden neuron] (S2H1-\name) at (\networksep + \y cm,-1*\layersep) {};
    
    % Draw the second hidden layer nodes (new hidden layer)
    \foreach \name / \y in {1,...,5}
        \path[xshift=-0.5cm]
            node[hidden neuron] (S2H2-\name) at (\networksep + \y cm,-2*\layersep) {};
    
    % Image for the Truncated NN mapping to a manifold
    \node at (7.5,-7)  (image2) {\includegraphics[width=3cm]{manifold.png}}; % Adjusted for reduced distance
    
    % Thick ARROW from Truncated NN to Manifold with text (no arrows on bracket)
    \draw[decoration={brace,amplitude=10pt,raise=5pt},decorate, thick, draw=black] 
        (S2H2-5.south east) -- (S2H2-1.south west) node[below=8pt] {};

    % Connect input to first hidden layer (Truncated NN)
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (S2I-\source) edge (S2H1-\dest);

    % Connect first hidden layer to second hidden layer (Truncated NN)
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
            \path (S2H1-\source) edge (S2H2-\dest);



    % Annotate the layers
    \node[annot,above of=DI-2, node distance=0.7cm, xshift=0.5cm] (before) {Baseline NN};
    \node[annot,above of=S2I-2, node distance=0.7cm, xshift=0.5cm] (after) {Truncated NN};
    
\end{tikzpicture}
\end{document}

==> Figures/pruning_python.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\begin{document}




\begin{tikzpicture}[scale=1, line width=1pt, >={Stealth[round]}]
\definecolor{lightergray}{rgb}{0.8,0.8,0.8}
\tikzset{dashed style/.style={draw=lightergray, dashed, line width=1.2pt, dash pattern=on 3pt off 2pt}}% Matrix with dashed columns
% Legend
\node[align=left] at (24, 9.5) {
    \begin{tikzpicture}
        % Grey tile
        \draw[fill=lightergray, draw=white] (-1,0) rectangle (0,1);
        \node[anchor=south] at (1, 0.25) {\huge zero};
        
        % Blue tile
        \draw[fill=blue!50, draw=white] (4,0) rectangle (5,1);
        \node[anchor=south] at (6.5, 0.25) {\huge non-zero};
        
        % Dashed tile
        \draw[dashed style] (9,0) rectangle (10,1);
        \node[anchor=south] at (11.5, 0.25) {\huge masked};
    \end{tikzpicture}
};



\begin{scope}[xshift=10cm]

\definecolor{lightergray}{rgb}{0.8,0.8,0.8}
\tikzset{dashed style/.style={draw=lightergray, dashed, line width=1.2pt, dash pattern=on 3pt off 2pt}}% Matrix with dashed columns

% Monomials for rows
\node[anchor=west] at (-1.5, 7.5) {\huge \(x\)};
\node[anchor=west] at (-1.5, 6.5) {\huge\(y\)};
\node[anchor=west] at (-1.5, 5.5) {\huge\(x^2\)};
\node[anchor=west] at (-1.5, 4.5) {\huge\(xy\)};
\node[anchor=west] at (-1.5, 3.5) {\huge\(y^2\)};
\node[anchor=west] at (-1.5, 2.5) {\huge\(x^3\)};
\node[anchor=west] at (-1.5, 1.5) {\huge\(x^2y\)};
%\node[anchor=west] at (-1.5, 0.5) {\(\)};

% Polynomials for columns
\node[anchor=south] at (0.5, -0.5) {\huge\(p_1\)};
\node[anchor=south] at (1.5, -0.5) {\huge\(p_2\)};
\node[anchor=south] at (2.5, -0.5) {\huge\(p_3\)};
\node[anchor=south] at (3.5, -0.5) {\huge\(p_4\)};

\draw[fill=lightergray, draw=white] (0,7) rectangle (1,8);
\draw[fill=blue!50, draw=white] (1,7) rectangle (2,8);
\draw[fill=lightergray, draw=white] (2,7) rectangle (3,8);
\draw[fill=lightergray, draw=white] (3,7) rectangle (4,8);
\draw[fill=lightergray, draw=white] (0,6) rectangle (1,7);
\draw[fill=lightergray, draw=white] (1,6) rectangle (2,7);
\draw[fill=blue!50, draw=white] (2,6) rectangle (3,7);
\draw[fill=lightergray, draw=white] (3,6) rectangle (4,7);
\draw[fill=blue!50, draw=white] (0,5) rectangle (1,6);
\draw[fill=lightergray, draw=white] (1,5) rectangle (2,6);
\draw[fill=lightergray, draw=white] (2,5) rectangle (3,6);
\draw[fill=lightergray, draw=white] (3,5) rectangle (4,6);
\draw[fill=lightergray, draw=white] (0,4) rectangle (1,5);
\draw[fill=lightergray, draw=white] (1,4) rectangle (2,5);
\draw[fill=lightergray, draw=white] (2,4) rectangle (3,5);
\draw[fill=blue!50, draw=white] (3,4) rectangle (4,5);
\draw[fill=blue!50, draw=white] (0,3) rectangle (1,4);
\draw[fill=lightergray, draw=white] (1,3) rectangle (2,4);
\draw[fill=blue!50, draw=white] (2,3) rectangle (3,4);
\draw[fill=lightergray, draw=white] (3,3) rectangle (4,4);
\draw[fill=lightergray, draw=white] (0,2) rectangle (1,3);
\draw[fill=lightergray, draw=white] (1,2) rectangle (2,3);
\draw[fill=lightergray, draw=white] (2,2) rectangle (3,3);
\draw[fill=blue!50, draw=white] (3,2) rectangle (4,3);
\draw[fill=lightergray, draw=white] (0,1) rectangle (1,2);
\draw[fill=blue!50, draw=white] (1,1) rectangle (2,2);
\draw[fill=lightergray, draw=white] (2,1) rectangle (3,2);
\draw[fill=lightergray, draw=white] (3,1) rectangle (4,2);
%\draw[fill=lightergray, draw=white] (0,0) rectangle (1,1);
%\draw[fill=lightergray, draw=white] (1,0) rectangle (2,1);
%\draw[fill=lightergray, draw=white] (2,0) rectangle (3,1);
%\draw[fill=blue!50, draw=white] (3,0) rectangle (4,1);

\draw[->,line width=1.5pt] (4.5,4.5) -- (6.5,4.5);


\end{scope}

\begin{scope}[xshift=17cm]

\definecolor{lightergray}{rgb}{0.8,0.8,0.8} % Slightly darker 

\tikzset{dashed style/.style={draw=lightergray, dashed, line width=1.2pt, dash pattern=on 3pt off 2pt}}% Matrix with dashed columns
\draw[fill=lightergray, draw=white] (0,7) rectangle (1,8);
\draw[dashed style] (1.05,7.05) rectangle (1.95,7.95);
\draw[fill=lightergray, draw=white] (2,7) rectangle (3,8);
\draw[dashed style] (3.05,7.05) rectangle (3.95,7.95);
\draw[fill=lightergray, draw=white] (0,6) rectangle (1,7);
\draw[dashed style] (1.05,6.05) rectangle (1.95,6.95);
\draw[fill=blue!50, draw=white] (2,6) rectangle (3,7);
\draw[dashed style] (3.05,6.05) rectangle (3.95,6.95);
\draw[fill=blue!50, draw=white] (0,5) rectangle (1,6);
\draw[dashed style] (1.05,5.05) rectangle (1.95,5.95);
\draw[fill=lightergray, draw=white] (2,5) rectangle (3,6);
\draw[dashed style] (3.05,5.05) rectangle (3.95,5.95);
\draw[fill=lightergray, draw=white] (0,4) rectangle (1,5);
\draw[dashed style] (1.05,4.05) rectangle (1.95,4.95);
\draw[fill=lightergray, draw=white] (2,4) rectangle (3,5);
\draw[dashed style] (3.05,4.05) rectangle (3.95,4.95);
\draw[fill=blue!50, draw=white] (0,3) rectangle (1,4);
\draw[dashed style] (1.05,3.05) rectangle (1.95,3.95);
\draw[fill=blue!50, draw=white] (2,3) rectangle (3,4);
\draw[dashed style] (3.05,3.05) rectangle (3.95,3.95);
\draw[fill=lightergray, draw=white] (0,2) rectangle (1,3);
\draw[dashed style] (1.05,2.05) rectangle (1.95,2.95);
\draw[fill=lightergray, draw=white] (2,2) rectangle (3,3);
\draw[dashed style] (3.05,2.05) rectangle (3.95,2.95);
\draw[fill=lightergray, draw=white] (0,1) rectangle (1,2);
\draw[dashed style] (1.05,1.05) rectangle (1.95,1.95);
\draw[fill=lightergray, draw=white] (2,1) rectangle (3,2);
\draw[dashed style] (3.05,1.05) rectangle (3.95,1.95);
%\draw[fill=lightergray, draw=white] (0,0) rectangle (1,1);
%\draw[dashed style] (1.05,0.05) rectangle (1.95,0.95);
%\draw[fill=lightergray, draw=white] (2,0) rectangle (3,1);
%\draw[dashed style] (3.05,0.05) rectangle (3.95,0.95);

\draw[->,line width=1.5pt] (4.5,4.5) -- (6.5,4.5);


\end{scope}

\begin{scope}[xshift=24cm]

\definecolor{lightergray}{rgb}{0.8,0.8,0.8} % Slightly darker gray\tikzset{dashed style/.style={draw=lightergray, dashed, line width=1.2pt, dash pattern=on 3pt off 2pt}}% Matrix with dashed columns
\draw[fill=lightergray, draw=white] (0,7) rectangle (1,8);
\draw[fill=lightergray, draw=white] (1,7) rectangle (2,8);
\draw[fill=lightergray, draw=white] (0,6) rectangle (1,7);
\draw[fill=blue!50, draw=white] (1,6) rectangle (2,7);
\draw[fill=blue!50, draw=white] (0,5) rectangle (1,6);
\draw[fill=lightergray, draw=white] (1,5) rectangle (2,6);
\draw[fill=lightergray, draw=white] (0,4) rectangle (1,5);
\draw[fill=lightergray, draw=white] (1,4) rectangle (2,5);
\draw[fill=blue!50, draw=white] (0,3) rectangle (1,4);
\draw[fill=blue!50, draw=white] (1,3) rectangle (2,4);
\draw[fill=lightergray, draw=white] (0,2) rectangle (1,3);
\draw[fill=lightergray, draw=white] (1,2) rectangle (2,3);
\draw[fill=lightergray, draw=white] (0,1) rectangle (1,2);
\draw[fill=lightergray, draw=white] (1,1) rectangle (2,2);
%\draw[fill=lightergray, draw=white] (0,0) rectangle (1,1);
%\draw[fill=lightergray, draw=white] (1,0) rectangle (2,1);

\draw[->,line width=1.5pt] (2.5,4.5) -- (4.5,4.5);


\end{scope}

\begin{scope}[xshift=29cm]

\definecolor{lightergray}{rgb}{0.8,0.8,0.8} % Slightly darker gray
\tikzset{dashed style/.style={draw=lightergray, dashed, line width=1.2pt, dash pattern=on 3pt off 2pt}}

% Matrix with dashed rows
\draw[dashed style] (0.05,7.05) rectangle (0.95,7.95);
\draw[dashed style] (1.05,7.05) rectangle (1.95,7.95);
\draw[fill=lightergray, draw=white] (0,6) rectangle (1,7);
\draw[fill=blue!50, draw=white] (1,6) rectangle (2,7);
\draw[fill=blue!50, draw=white] (0,5) rectangle (1,6);
\draw[fill=lightergray, draw=white] (1,5) rectangle (2,6);
\draw[dashed style] (0.05,4.05) rectangle (0.95,4.95);
\draw[dashed style] (1.05,4.05) rectangle (1.95,4.95);
\draw[fill=blue!50, draw=white] (0.0,3.0) rectangle (1,4);
\draw[fill=blue!50, draw=white] (1,3) rectangle (2,4);
\draw[dashed style] (0.05,2.05) rectangle (0.95,2.95);
\draw[dashed style] (1.05,2.05) rectangle (1.95,2.95);
\draw[dashed style] (0.05,1.05) rectangle (0.95,1.95);
\draw[dashed style] (1.05,1.05) rectangle (1.95,1.95);
%\draw[dashed style] (0.05,0.05) rectangle (0.95,0.95);
%\draw[dashed style] (1.05,0.05) rectangle (1.95,0.95);

\draw[->,line width=1.5pt] (2.5,4.5) -- (4.5,4.5);


\end{scope}

\begin{scope}[xshift=34cm]

\definecolor{lightergray}{rgb}{0.8,0.8,0.8} % Slightly darker gray
\tikzset{dashed style/.style={draw=lightergray, dashed, line width=1.2pt, dash pattern=on 3pt off 2pt}}

% Matrix with dashed rows
\draw[fill=lightergray, draw=white] (0,5) rectangle (1,6);
\draw[fill=blue!50, draw=white] (1,5) rectangle (2,6);
\draw[fill=blue!50, draw=white] (0,4) rectangle (1,5);
\draw[fill=lightergray, draw=white] (1,4) rectangle (2,5);
\draw[fill=blue!50, draw=white] (0,3) rectangle (1,4);
\draw[fill=blue!50, draw=white] (1,3) rectangle (2,4);

%\draw[->,line width=1.5pt] (2.5,1.0) -- (4.5,1.0);


\end{scope}

\end{tikzpicture}

\end{document}
